Rotating multistate Proca stars

In this paper, we construct the rotating multistate Proca stars (RMPSs) composed of two coexisting Proca fields including the ground state and first excited state. We consider the solution families of RMPSs in synchronized frequency and non-synchronized frequency scenarios, respectively. We discuss the characteristics of the matter fields changing with the synchronized frequency or non-synchronized frequency, and then we explore the relationship between the ADM mass $M$ and the frequency. We also analyze the characteristics of ADM mass $M$ as a function of the angular momentum $J$ simultaneously. Furthermore, we calculate the binding energy of RMPSs and analyze the stability of the solutions. Finally, we discuss the ergosphere of RMPSs.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
		currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
